On the strict-feedback form of hyperbolic distributed-parameter systems

The paper is concerned with the strict-feedback form of hyperbolic distributed-parameter systems. Such a system structure is well known to be the basis for the recursive backstepping control design for nonlinear ODEs and is also reflected in the Volterra integral transformation used in the backstepping-based stabilization of parabolic PDEs. Although such integral transformations also proved very helpful in deriving state feedback controllers for hyperbolic PDEs, they are not necessarily related to a strict-feedback form. Therefore, the paper looks at structural properties of hyperbolic systems in the context of controllability. By combining and extending existing backstepping results, exactly controllable heterodirectional hyperbolic PDEs as well as PDE-ODE systems are mapped into strict-feedback form. While stabilization is not the objective in this paper, the obtained system structure is the basis for a recursive backstepping design and provides new insights into coupling structures of distributed-parameter systems that allow for a simple control design. In that sense, the paper aims to take backstepping for PDEs back to its ODE origin.

==> figs/fig-POsystem-transformed.tex <==
\begin{tikzpicture}[scale=.9, transform shape]
	\normalsize
	\pgfmathsetmacro{\zAxis}{5}
	\pgfmathsetmacro{\zLeftBoundary}{4/5*\zAxis}
	\pgfmathsetmacro{\Tick}{0.07}
	\pgfmathsetmacro{\UpperChannel}{2.35}
	\pgfmathsetmacro{\LowerChannel}{1.1}
	\pgfmathsetmacro{\inDomain}{1/6*\zAxis}
	\pgfmathsetmacro{\out}{0.15}
	\pgfmathsetmacro{\biODE}{1/5*\zAxis}
	\pgfmathsetmacro{\ODEwidth}{1/5*\zAxis}
	\pgfmathsetmacro{\ODEextraheight}{0.2}
    \pgfmathsetmacro{\myFactor}{1.5}
	
	% draw axes
	\draw [->,thick] (0,0) coordinate (B0) node [below] {$0$}
	|- (\zLeftBoundary,0) coordinate (B1) node [below] {$1$} 
	|- (\zAxis,0) node (xaxis) [below] {$z$};
	
	% draw ticks
	\draw ($ (B0)+(0,\Tick) $) -- ($ (B0)-(0,\Tick) $);
	\draw ($ (B1)+(0,\Tick) $) -- ($ (B1)-(0,\Tick) $);
	
	% draw x_1 channel
	\draw [ultra thick,->]
	($ (B1)+(0,\UpperChannel) $) coordinate (B1_x1)
	--
	($ (B0)+(0,\UpperChannel) $) coordinate (B0_x1)
	node[pos=0.5,above]{$x^-(z,t)$};
	
	% draw x_2 channel
	\draw [ultra thick,->]
	($ (B0)+(0,\LowerChannel) $) coordinate (B0_x2)
	--
	($ (B1)+(0,\LowerChannel) $) coordinate (B1_x2)
	node[pos=0.5,below]{$x^+(z,t)$}
	;
	
	% draw PDE boundary coupling
	\draw [->,colorODE]
	($ (B1_x2)+(\out,\out) $) to[bend right] node[right, pos=.7]{$R$} ($ (B1_x1)+(\out,-\out) $);
	\draw [->,colorInput]
	($ (B0_x1)-(\out,\out) $) to[bend right] node[left]{$Q$} ($ (B0_x2)-(\out,-\out) $);
	
	% draw boundary system at z=1
	\draw [<-,colorInput] ($ (B1_x1)+(0,\out) $) -- node[right]{$u(t)$} ($ (B1_x1)+(0,\out+\biODE) $);
	
	% draw boundary system at z=0
	\draw [<-,white] ($ (B1_x1)+(\out,0) $) -- ($ (B1_x1)+(\out+\biODE,0) $)
	coordinate (ODEup);
	\draw [<-,colorInput] ($ (B1_x2)+(\out+\biODE,0) $) coordinate (ODEdown)
	-- ($ (B1_x2)+(\out,0) $) node[pos=0.5,above]{$\bar B$};
	\draw[ultra thick] ($ (ODEup)+(\out,\ODEextraheight) $) rectangle coordinate (ODE) ++(\ODEwidth,-2*\ODEextraheight-\UpperChannel+\LowerChannel) node[midway](ODE){};
	\draw[->,colorODE]
	($ (ODEdown)-(\out,\out) $) to[bend left=25] node[above, pos=.3]{$C$} ($ (B0_x2)+(-0*\out,-\out) $);
	\foreach \xi in {1,2,3,4}
		\draw[->,colorODE] ($ (B0_x2)+(\zLeftBoundary*\xi/4-\out/2,\out) $) to[bend right=15] ($ (B0_x2)+(\out/2,\out) $);
	\draw
	node at ($(ODE) + (0,\myFactor*\out)$) {ODE}
    node at ($(ODE) + (\ODEwidth/2,0)$) (ODEwest) {}
	node at ($(ODE) - (0,\myFactor*\out)$) {$\bar\xi(t)$};
	
\end{tikzpicture}

==> figs/fig-POsystem.tex <==
\begin{tikzpicture}[scale=.9, transform shape]
	\normalsize
	\pgfmathsetmacro{\zAxis}{5}
	\pgfmathsetmacro{\zLeftBoundary}{4/5*\zAxis}
	\pgfmathsetmacro{\Tick}{0.07}
	\pgfmathsetmacro{\UpperChannel}{2}
	\pgfmathsetmacro{\LowerChannel}{0.75}
	\pgfmathsetmacro{\inDomain}{1/6*\zAxis}
	\pgfmathsetmacro{\out}{0.15}
	\pgfmathsetmacro{\biODE}{1/5*\zAxis}
	\pgfmathsetmacro{\ODEwidth}{1/5*\zAxis}
	\pgfmathsetmacro{\ODEextraheight}{0.2}
    \pgfmathsetmacro{\myFactor}{1.5}
	
	% draw axes
	\draw [->,thick] (0,0) coordinate (B0) node [below] {$0$}
	|- (\zLeftBoundary,0) coordinate (B1) node [below] {$1$} 
	|- (\zAxis,0) node (xaxis) [below] {$z$};
	
	% draw ticks
	\draw ($ (B0)+(0,\Tick) $) -- ($ (B0)-(0,\Tick) $);
	\draw ($ (B1)+(0,\Tick) $) -- ($ (B1)-(0,\Tick) $);
	
	% draw x_1 channel
	\draw [ultra thick,->]
	($ (B1)+(0,\UpperChannel) $) coordinate (B1_x1)
	--
	($ (B0)+(0,\UpperChannel) $) coordinate (B0_x1)
	node[pos=0.5,above]{$x^-(z,t)$};
	
	% draw x_2 channel
	\draw [ultra thick,->]
	($ (B0)+(0,\LowerChannel) $) coordinate (B0_x2)
	--
	($ (B1)+(0,\LowerChannel) $) coordinate (B1_x2)
	node[pos=0.5,below]{$x^+(z,t)$}
	;
	
	% draw PDE boundary coupling
	\draw [->]
	($ (B1_x2)+(\out,\out) $) to[bend right] node[right]{$R$} ($ (B1_x1)+(\out,-\out) $);
	\draw [->,colorInput]
	($ (B0_x1)-(\out,\out) $) to[bend right] node[left, pos=.3]{$Q$} ($ (B0_x2)-(\out,-\out) $);
	
	% draw boundary system at z=1
	\draw [<-,colorInput] ($ (B1_x1)+(\out,0) $) -- ($ (B1_x1)+(\out+\biODE,0) $)
	node[right]{$u(t)$};
	
	% draw boundary system at z=0
	\draw [->,colorInput] ($ (B0_x1)-(\out,0) $) -- ($ (B0_x1)-(\out+\biODE,0) $)
	coordinate (ODEup) node[pos=0.5,above]{$B$};
	\draw [->] ($ (B0_x2)-(\out+\biODE,0) $) coordinate (ODEdown)
	-- ($ (B0_x2)-(\out,0) $) node[pos=0.5,above]{$C$};
	\draw[ultra thick] ($ (ODEup)-(\out,-\ODEextraheight) $) rectangle coordinate (ODE) ++(-\ODEwidth,-2*\ODEextraheight-\UpperChannel+\LowerChannel) node[midway](ODE){};
	\draw
	node at ($(ODE) + (0,\myFactor*\out)$) {ODE}
    node at ($(ODE) + (\ODEwidth/2,0)$) (ODEwest) {}
	node at ($(ODE) - (0,\myFactor*\out)$) {$\xi(t)$}
	;
	
\end{tikzpicture}

==> figs/fig-system-trafo1.tex <==
\begin{tikzpicture}[scale=.9, transform shape]
	\normalsize
	\pgfmathsetmacro{\zAxis}{5}
	\pgfmathsetmacro{\zLeftBoundary}{4/5*\zAxis}
	\pgfmathsetmacro{\Tick}{0.07}
	\pgfmathsetmacro{\UpperChannel}{2}
	\pgfmathsetmacro{\LowerChannel}{0.75}
	\pgfmathsetmacro{\inDomain}{1/6*\zAxis}
	\pgfmathsetmacro{\out}{0.15}
	\pgfmathsetmacro{\biODE}{1/5*\zAxis}
	\pgfmathsetmacro{\ODEwidth}{1/5*\zAxis}
	\pgfmathsetmacro{\ODEextraheight}{0.2}
    \pgfmathsetmacro{\myFactor}{1.5}
	
	% draw axes
	\draw [->,thick] (0,0) coordinate (B0) node [below] {$0$}
	|- (\zLeftBoundary,0) coordinate (B1) node [below] {$1$} 
	|- (\zAxis,0) node (xaxis) [below] {$z$};
	
	% draw ticks
	\draw ($ (B0)+(0,\Tick) $) -- ($ (B0)-(0,\Tick) $);
	\draw ($ (B1)+(0,\Tick) $) -- ($ (B1)-(0,\Tick) $);
	
	% draw x_1 channel
	\draw [ultra thick,->]
	($ (B1)+(0,\UpperChannel) $) coordinate (B1_x1)
	--
	($ (B0)+(0,\UpperChannel) $) coordinate (B0_x1)
	node[pos=0.5,above]{$\bar x^-(z,t)$};
	
	% draw x_2 channel
	\draw [ultra thick,->]
	($ (B0)+(0,\LowerChannel) $) coordinate (B0_x2)
	--
	($ (B1)+(0,\LowerChannel) $) coordinate (B1_x2)
	node[pos=0.5,below]{$\bar x^+(z,t)$}
	;
	
	% draw PDE boundary coupling
	\draw [->,colorInput]
	($ (B0_x1)-(\out,\out) $) to[bend right] node[left]{$Q$} ($ (B0_x2)-(\out,-\out) $);
	
	% draw boundary system at z=1
	\draw [<-,colorInput] ($ (B1_x1)+(\out,0) $) -- ($ (B1_x1)+(\out+\biODE,0) $)
	node[right]{$\bar u(t)$};
	
	% draw forward action
	\foreach \xi in {1,2,3,4}
		\draw[->,red] ($ (B0_x2)+(\out/2,\out) $) to[bend left=15] ($ (B0_x2)+(\zLeftBoundary*\xi/4-\out/2,\out) $);
		
	% draw backwards action
	\foreach \xi in {1,2,3,4}
		\draw[->,colorODE] ($ (B0_x1)+(\out/2,-\out) $) to[bend right=15] ($ (B0_x1)+(\zLeftBoundary*\xi/4-\out/2,-\out) $);
	
\end{tikzpicture}

==> figs/fig-system-trafo2.tex <==
\begin{tikzpicture}[scale=.9, transform shape]
	\normalsize
	\pgfmathsetmacro{\zAxis}{5}
	\pgfmathsetmacro{\zLeftBoundary}{4/5*\zAxis}
	\pgfmathsetmacro{\Tick}{0.07}
	\pgfmathsetmacro{\UpperChannel}{2}
	\pgfmathsetmacro{\LowerChannel}{0.75}
	\pgfmathsetmacro{\inDomain}{1/6*\zAxis}
	\pgfmathsetmacro{\out}{0.15}
	\pgfmathsetmacro{\biODE}{1/5*\zAxis}
	\pgfmathsetmacro{\ODEwidth}{1/5*\zAxis}
	\pgfmathsetmacro{\ODEextraheight}{0.2}
    \pgfmathsetmacro{\myFactor}{1.5}
	
	% draw axes
	\draw [->,thick] (0,0) coordinate (B0) node [below] {$0$}
	|- (\zLeftBoundary,0) coordinate (B1) node [below] {$1$} 
	|- (\zAxis,0) node (xaxis) [below] {$z$};
	
	% draw ticks
	\draw ($ (B0)+(0,\Tick) $) -- ($ (B0)-(0,\Tick) $);
	\draw ($ (B1)+(0,\Tick) $) -- ($ (B1)-(0,\Tick) $);
	
	% draw x_1 channel
	\draw [ultra thick,->]
	($ (B1)+(0,\UpperChannel) $) coordinate (B1_x1)
	--
	($ (B0)+(0,\UpperChannel) $) coordinate (B0_x1)
	node[pos=0.5,above]{$\bar x^-(z,t)$};
	
	% draw x_2 channel
	\draw [ultra thick,->]
	($ (B0)+(0,\LowerChannel) $) coordinate (B0_x2)
	--
	($ (B1)+(0,\LowerChannel) $) coordinate (B1_x2)
	node[pos=0.5,below]{$\tilde x^+(z,t)$}
	;
	
	% draw PDE boundary coupling
	\draw [->,colorInput]
	($ (B0_x1)-(\out,\out) $) to[bend right] node[left]{$Q$} ($ (B0_x2)-(\out,-\out) $);
	
	% draw boundary system at z=1
	\draw [<-,colorInput] ($ (B1_x1)+(\out,0) $) -- ($ (B1_x1)+(\out+\biODE,0) $)
	node[right]{$\bar u(t)$};
	
	% draw backwards action
	\foreach \xi in {1,2,3,4}
		\draw[->,colorODE] ($ (B0_x1)+(\out/2,-\out) $) to[bend right=15] ($ (B0_x1)+(\zLeftBoundary*\xi/4-\out/2,-\out) $);
	\foreach \xi in {1,2,3,4}
		\draw[->,colorODE] ($ (B1_x2)+(-\out/2,\out) $) to[bend right=15] ($ (B1_x2)-(\zLeftBoundary*\xi/4-\out/2,-\out) $);
	
\end{tikzpicture}

==> figs/fig-system.tex <==
\begin{tikzpicture}[scale=.9, transform shape]
	\normalsize
	\pgfmathsetmacro{\zAxis}{5}
	\pgfmathsetmacro{\zLeftBoundary}{4/5*\zAxis}
	\pgfmathsetmacro{\Tick}{0.07}
	\pgfmathsetmacro{\UpperChannel}{2}
	\pgfmathsetmacro{\LowerChannel}{0.75}
	\pgfmathsetmacro{\inDomain}{1/6*\zAxis}
	\pgfmathsetmacro{\out}{0.15}
	\pgfmathsetmacro{\biODE}{1/5*\zAxis}
	\pgfmathsetmacro{\ODEwidth}{1/5*\zAxis}
	\pgfmathsetmacro{\ODEextraheight}{0.2}
    \pgfmathsetmacro{\myFactor}{1.5}
	
	% draw axes
	\draw [->,thick] (0,0) coordinate (B0) node [below] {$0$}
	|- (\zLeftBoundary,0) coordinate (B1) node [below] {$1$} 
	|- (\zAxis,0) node (xaxis) [below] {$z$};
	
	% draw ticks
	\draw ($ (B0)+(0,\Tick) $) -- ($ (B0)-(0,\Tick) $);
	\draw ($ (B1)+(0,\Tick) $) -- ($ (B1)-(0,\Tick) $);
	
	% draw x_1 channel
	\draw [ultra thick,->]
	($ (B1)+(0,\UpperChannel) $) coordinate (B1_x1)
	--
	($ (B0)+(0,\UpperChannel) $) coordinate (B0_x1)
	node[pos=0.5,above]{$x^-(z,t)$};
	
	% draw x_2 channel
	\draw [ultra thick,->]
	($ (B0)+(0,\LowerChannel) $) coordinate (B0_x2)
	--
	($ (B1)+(0,\LowerChannel) $) coordinate (B1_x2)
	node[pos=0.5,below]{$x^+(z,t)$}
	;
	
	% draw in-domain coupling
	\foreach \i in {1,...,4}
	{
		\draw [<->] ($ (B0_x2)+(\i*\inDomain,\out) $) -- ($ (B0_x1)+(\i*\inDomain,-\out) $);
	}
	
	% draw PDE boundary coupling
	\draw [->]
	($ (B1_x2)+(\out,\out) $) to[bend right] node[right]{$R$} ($ (B1_x1)+(\out,-\out) $);
	\draw [->,colorInput]
	($ (B0_x1)-(\out,\out) $) to[bend right] node[left]{$Q$} ($ (B0_x2)-(\out,-\out) $);
	
	% draw boundary system at z=1
	\draw [<-,colorInput] ($ (B1_x1)+(\out,0) $) -- ($ (B1_x1)+(\out+\biODE,0) $)
	node[right]{$u(t)$};
	
\end{tikzpicture}
